A Unifying Complexity Certification Framework for Active-Set Methods for Convex Quadratic Programming

In model predictive control (MPC) an optimization problem has to be solved at each time step, which in real-time applications makes it important to solve these optimization problems efficiently and to have good upper bounds on worst-case solution time. Often for linear MPC problems, the optimization problem in question is a quadratic program (QP) that depends on parameters such as system states and reference signals. A popular class of methods for solving such QPs is active-set methods, where a sequence of linear systems of equations is solved. We propose an algorithm for computing which sequence of subproblems an active-set algorithm will solve, for every parameter of interest. By knowing these sequences, a worst-case bound on how many iterations, and ultimately the maximum time, the active-set algorithm requires to converge can be determined. The usefulness of the proposed method is illustrated on a set of QPs, originating from MPC problems, by computing the exact worst-case number of iterations primal and dual active-set algorithms require to reach optimality.

==> fig/alpha_fig.tex <==
\usetikzlibrary{intersections}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{calc}
\begin{figure}[htpb]
\begin{center}
\begin{tikzpicture}[scale=1, transform shape]
  \coordinate(P1init) at (-1,1);
  \coordinate(P1end) at (6.05,1);
  \coordinate(Pjinit) at (3,2.5);
  \coordinate(Pjend) at (4,-0.5);
  \coordinate(x0) at (0,0);
  \coordinate(x0star) at (5,2);
  \coordinate (x1) at (intersection of x0--x0star and P1init--P1end) {};
  \coordinate (pix0) at (intersection of x0--++(0,10) and P1init--P1end) {};
  \coordinate (x1star) at (intersection of x0star--{++(0,-500)} and P1init--P1end) {};
  \coordinate (x2) at (intersection of Pjinit--Pjend and P1init--P1end) {};
  \fill[gray!30!white] (P1init) rectangle ($(P1end)+(0,1.5)$);
  \fill[gray!30!white] (Pjend) rectangle (P1end);
  \fill[gray!30!white] (x2)--(Pjend) -- (P1end)--cycle;
  \draw[red] (P1init)-- (P1end)node[above left]{$P_1$}; 
  \draw[blue] (Pjinit) --(Pjend)node[above right,xshift=-4pt]{$[A]_j x = [b]_j$};
%  \draw[dashed] (0,0) node[left]{$x_0$} coordinate (x0)--(5,2) node[right]{$x^*_0$} coordinate (x0star);
  \draw[fill] (x0) node[left]{$x_0$} circle [radius=.05];
  \draw[fill] (x0star) node[right]{$x^*_0$} circle [radius=.05];
  %\draw[dashed,green!40!black] (x0) -- (x0star) node [near end, above] {$L_0$};;
  \draw[dashed] (x0) -- (x0star);
  \draw[fill] (x1) node[above]{$x_1$} circle [radius=.05];
  \draw[fill] (pix0) node[above]{$H^*_1 H x_0$} circle [radius=.05];
  \draw[fill] (x1star) node[below]{$x^*_1$} circle [radius=.05];
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0ex}]
  (x1) -- (x2) node[midway,yshift=-1em]{$\alpha_1^j$};
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3.5ex}]
  (pix0) -- (x2) node[midway,yshift=-2.75em]{$\tilde\alpha_1^j$};
  \end{tikzpicture}
\end{center}
\caption{Relationship between $\alpha^j_1$ and $\tilde\alpha^j_1$ for a fixed $\theta$. $\tilde\alpha^j_1$ and $\alpha^j_1$ are fractions of a full step to $x^*_1$, not geometric distances. The white and grey areas mark the feasible set and its complement, respectively.}
\label{fig:alpha}
\end{figure}


==> fig/iter-bar.tex <==
\definecolor{Set1-9-1}{RGB}{228,26,28}
\definecolor{Set1-9-A}{RGB}{228,26,28}
\definecolor{Set1-9-2}{RGB}{55,126,184}
\definecolor{Set1-9-B}{RGB}{55,126,184}
\definecolor{Set1-9-3}{RGB}{77,175,74}
\definecolor{Set1-9-C}{RGB}{77,175,74}
\definecolor{Set1-9-4}{RGB}{152,78,163}
\definecolor{Set1-9-D}{RGB}{152,78,163}
\definecolor{Set1-9-5}{RGB}{255,127,0}
\definecolor{Set1-9-E}{RGB}{255,127,0}
\definecolor{Set1-9-6}{RGB}{255,255,51}
\definecolor{Set1-9-F}{RGB}{255,255,51}
\definecolor{Set1-9-7}{RGB}{166,86,40}
\definecolor{Set1-9-G}{RGB}{166,86,40}
\definecolor{Set1-9-8}{RGB}{247,129,191}
\definecolor{Set1-9-H}{RGB}{247,129,191}
\definecolor{Set1-9-9}{RGB}{153,153,153}
\definecolor{Set1-9-I}{RGB}{153,153,153}

\definecolor{Set1-1}{RGB}{228,26,28}
\definecolor{Set1-2}{RGB}{55,126,184}
\definecolor{Set1-3}{RGB}{77,175,74}
\definecolor{Set1-4}{RGB}{152,78,163}
\definecolor{Set1-5}{RGB}{219,91,82}
\definecolor{Set1-6}{RGB}{255,127,0}
\definecolor{Set1-7}{RGB}{255,255,51}
\definecolor{Set1-8}{RGB}{166,86,40}
\definecolor{Set1-9}{RGB}{247,129,191}
\definecolor{Set1-10}{RGB}{153,153,153}
\begin{tikzpicture}[every node/.style={minimum size=.5cm-\pgflinewidth, outer sep=0pt}]
  %\draw[step=0.5cm,color=black] (-1,0.5) grid (2.5,1);
  \node[] at (-2.25,+0.75) {\# of iterations};
  %\node[fill=Set1-9-1] at (-0.75,+0.75) {1};
  %\node[fill=Set1-9-2] at (-0.25,0.75) {2};
  %\node[fill=Set1-9-3] at (0.25,+0.75) {3};
  %\node[fill=Set1-9-4] at (0.75,0.75) {4};
  %\node[fill=Set1-9-5] at (1.25,+0.75) {5};
  %\node[fill=Set1-9-6] at (1.75,0.75) {6};
  %\node[fill=Set1-9-7] at (2.25,+0.75) {7};
  %\node[fill=Set1-9-8] at (2.75,0.75) {8};
  %\node[fill=Set1-9-9] at (3.25,0.75) {9};
  %\node[fill=Set1-9-8] at (3.75,0.75) {8};
  \node[fill=Set1-1] at (-0.75,+0.75) {1};
  \node[fill=Set1-2] at (-0.25,0.75) {2};
  \node[fill=Set1-3] at (0.25,+0.75) {3};
  \node[fill=Set1-4] at (0.75,0.75) {4};
  \node[fill=Set1-5] at (1.25,+0.75) {5};
  \node[fill=Set1-6] at (1.75,0.75) {6};
  \node[fill=Set1-7] at (2.25,+0.75) {7};
  \node[fill=Set1-8] at (2.75,0.75) {8};
  \node[fill=Set1-9] at (3.25,0.75) {9};
  \node[fill=Set1-10] at (3.75,0.75) {10};
\end{tikzpicture}


==> fig/main_alg.tex <==
\usetikzlibrary{shapes,arrows}

% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=white!20, 
text width=4.5em, text badly centered, node distance=2.25cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white!20, 
text width=10em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\begin{figure}[htpb]
\begin{center}
\begin{tikzpicture}[scale=0.8, transform shape,node distance=2.25cm, auto]
  % Place nodes
  \node [block,line width=0mm,draw=gray!60] (init) {Starting iterate $x_0$ and working set $\mathcal{W}_0$};
  \node [block,fill=red!20,line width=0.75mm, below of=init] (add1) {Add constraints and update $x$ (Case 1)};
  \node [block, below of=add1,line width=0mm,draw=gray!60] (CSP) {Constrained stationary point $x^*_k$ reached};
  \node [decision,fill=green!20,line width=0.5mm,dashed, below of=CSP] (dual) {$\lambda_k \geq 0$};
  \node [block, line width=0.5mm,dashed, fill=green!20, right of=dual,node distance=4.5cm] (remove) {Remove constraint};
  \node [block, below of=dual,line width=0mm,draw=gray!60] (end) {$x^*$ found};
  \node [block,fill=green!20,line width=0.75mm, above of=remove] (add2) {Add constraints and update $x$ (Case 2)};
  % Draw edges
  \path [line] (init) -- (add1);
  \path [line] (add1) -- (CSP);
  \path [line] (CSP) -- (dual);
  \path [line] (dual) --node[right]{Yes} (end);
  \path [line] (dual) --node[above]{No} (remove);
  \path [line] (remove) -- (add2); 
  \path [line] (add2) -- (CSP); 
  \path [line] (add1) -- (CSP); 
  % Legend
  \draw[dashed, line width=0.5mm] (4,0.25) node[left]{Mode a)} -- (6,0.25);
  \draw[line width=0.75mm] (4,-0.5) node[left]{Mode b)} -- (6,-0.5);
  \node[rectangle,fill=green!20,minimum width=42mm] (aff) at (4.5,-1.25){Affine partitioning of $\Theta$}; 
	\node[rectangle,fill=red!20,minimum width=42mm] (quad) at (4.5,-2){Quadratic partitioning of $\Theta$}; 
  %\node [rectangle, border=none,fill=green!20, right of=init,node distance=4.5cm] (legend3) {Generates affine constraints};
  %\node [rectangle, border=none,fill=green!20, right of=init,node distance=4.5cm] (legend3) {Generates affine constraints};
  %\node [rectangle, border=none,fill=red!20, below of=legend3,node distace=1cm] (legend4) {Generates quadratic constraints};
\end{tikzpicture}
\end{center}
\caption{Flowchart characterizing Algorithm \ref{alg:primal-as}}
\label{fig:main-alg}
\end{figure}


==> fig/main_alg_v2.tex <==
\usetikzlibrary{shapes,arrows}

% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=white!20, 
text width=4.5em, text badly centered, node distance=2cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white!20, 
text width=10em, text centered, rounded corners, minimum height=4em]

 Single column
\tikzstyle{decision} = [diamond, draw, fill=white!20, 
text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white!20, 
text width=10em, text centered, rounded corners, minimum height=4em,node distance=2.5cm]

\tikzstyle{line} = [draw, -latex']
\begin{figure}[htpb]
\begin{center}
\begin{tikzpicture}[scale=0.8, transform shape,node distance=2.25cm, auto]
  % Place nodes
  \node [block,line width=0mm,draw=gray!60] (init) {Starting iterate $x_0$ and working set $\mathcal{W}_0$};
  \node [block,fill=red!20,line width=0.35mm, below of=init, node distance=1.7cm] (add1) {Compute $x^*_k$};
  \node [decision, below of=add1, fill=red!20,line width=0.35mm] (CSP) {$s^*_k \geq 0$ };
  \node [block,fill=green!20,line width=0.35mm, below of=CSP] (lambda) {Compute $\lambda_k$};
  \node [decision,fill=green!20,line width=0.35mm, below of=lambda] (dual) {$\lambda_k \geq \text{-}\epsilon_d$};
  \node [block, line width=0.35mm, fill=green!20, right of=dual,node distance=4.1cm] (remove) {Remove constraint from $\mathcal{W}$ and update $x$};
  \node [block, below of=dual,line width=0mm,draw=gray!60] (end) {$x^*$ found};
  \node [block,fill=red!20,line width=0.35mm, right of=CSP,node distance=4.1cm] (add2) {Add constraint to $\mathcal{W}$ and update $x$};
  \node [right of=remove] (rm_help)  {};
  % Draw edges
  \path [line] (init) -- (add1);
  \path [line] (add1) -- (CSP);
  \path [line] (CSP) -- (lambda);
  \path [line] (lambda) -- (dual);
  \path [line] (dual) --node[right]{Yes} (end);
  \path [line] (dual) --node[above]{No} (remove);
  \path [line] (CSP) --node[right]{Yes} (lambda);
  \path [line] (CSP) --node[above]{No} (add2);
  \path [line] (add2) |- (add1); 
  %\path [line] (remove) -- ++(2.25,0) |-(add1); 
  %Single column
  \path [line] (remove) -- ++(2.75,0) |-(add1); 
  % Legend
  \node[rectangle,fill=green!20,minimum width=30mm] (aff) at (4,0.25){Mode a)}; 
  \node[rectangle,fill=red!20,minimum width=30mm] (quad) at (4,-0.3){Mode b)}; 
\end{tikzpicture}
\end{center}
\caption{Flowchart characterizing Algorithm \ref{alg:primal-as}}
\label{fig:main-alg}
\end{figure}


==> fig/modea.tex <==
\usetikzlibrary{shapes,arrows,calc}
\begin{figure}[htpb]
  \begin{center}
	\begin{tikzpicture}[scale=1, transform shape]
	  \coordinate(s1) at (-5.55,1.15);
	  \coordinate(s2) at (-2.65,1.15);
	  \coordinate(s3) at (-2.65,-1.15);
	  \coordinate(s4) at (-5.55,-1.15);

	  \coordinate(v1) at (-1.05,1.15);
	  \coordinate(v2) at (1.85,1.15);
	  \coordinate(v3) at (1.85,-1.15);
	  \coordinate(v4) at (-1.05,-1.15);
	  \coordinate(u1) at (1.75,2.25);
	  \coordinate(u2) at (-1.5,-2.25);
	  \coordinate(w1) at (-2,0);
	  \coordinate(w2) at (3.5,0);
	  \coordinate(q1) at (-1,2);
	  \coordinate(q2) at (1.25,-2);
	  \coordinate (key) at (intersection of u1--u2 and w1--w2) {};
	  \coordinate (optv1) at (intersection of u1--u2 and v1--v2){};
	  \coordinate (optv2) at (intersection of w1--w2 and v4--v1){};
	  \coordinate (add1) at (intersection of key--q2 and v4--v3){};

	  \draw[fill,blue!30!white,draw=black] (v1)--(optv1)--(key)--(optv2)--(v1);
	  \draw[fill,red!30!white,draw=black] (optv2)--(key)--(add1)--(v4)--(optv2);
	  \draw[fill,red!30!white,draw=black] (optv1)--(v2)--(v3)--(add1)--(key)--(optv1);
	  \draw[fill,green!30!white,draw=black] (s1)--(s2)--(s3)--(s4)--(s1);
	  \node[red!40!black] (jremove) at (-0.25,-0.25) {\large$\Theta_k^{\text{-}j}$};
	  \node[] (jremove) at (-0.25,-0.75) {$\mathcal{W}_k\setminus\{j\}$};
	  %\node[red!40!black] (jremove) at (0.05,-0.85) {$\mathcal{W}_{k\text{+}1} = \mathcal{W}_k \cup \{ j\}$};
	  \node[red!40!black] (iremove) at (1.05,0.25) {\large$\Theta_k^{\text{-}i}$};
	  \node[] (iremove) at (1.05,-0.25) {$\mathcal{W}_k\setminus\{i\}$};

	  \node[blue!40!black] (star) at (-0.25,0.85) {\large$\Theta_k^*$};
	  \node[] (star) at (-0.325,0.35) {$\mathcal{W}_k$};

	  \node[green!40!black] (start) at (-4.1,0.35) {\LARGE$\Theta_k$};
	  \node[] (start) at (-4.125,-0.25) {\large$\mathcal{W}_k$};

	  \draw[-latex] (-2.6,0) -- node[above]{\textsc{ModeA}} (-1.1,0);
	  \node[rectangle,fill=green!30!white,minimum width=15mm] (aff) at (-3.65,-1.65){Mode a)}; 
	  \node[rectangle,fill=red!30!white,minimum width=15mm] (aff) at (-2,-1.65){Mode b)}; 
	  \node[rectangle,fill=blue!30!white,minimum width=15mm] (aff) at (-0.25,-1.65){Completed}; 
  \end{tikzpicture}
\end{center}
\caption{Partitioning of a region $\Theta_k$ performed in mode a).}
\label{fig:modea}
\end{figure}


==> fig/modea_single.tex <==
\usetikzlibrary{shapes,arrows,calc}
\begin{figure}[htpb]
  \begin{center}
	\begin{tikzpicture}[scale=1, transform shape]
	  \coordinate(s1) at (-5.55,1.15);
	  \coordinate(s2) at (-2.65,1.15);
	  \coordinate(s3) at (-2.65,-1.15);
	  \coordinate(s4) at (-5.55,-1.15);

	  \coordinate(v1) at (-1.05,1.15);
	  \coordinate(v2) at (1.85,1.15);
	  \coordinate(v3) at (1.85,-1.15);
	  \coordinate(v4) at (-1.05,-1.15);
	  \coordinate(u1) at (1.75,2.25);
	  \coordinate(u2) at (-1.5,-2.25);
	  \coordinate(w1) at (-2,0);
	  \coordinate(w2) at (3.5,0);
	  \coordinate(q1) at (-1,2);
	  \coordinate(q2) at (1.25,-2);
	  \coordinate (key) at (intersection of u1--u2 and w1--w2) {};
	  \coordinate (optv1) at (intersection of u1--u2 and v1--v2){};
	  \coordinate (optv2) at (intersection of w1--w2 and v4--v1){};
	  \coordinate (add1) at (intersection of key--q2 and v4--v3){};

	  \draw[fill,blue!30!white,draw=black] (v1)--(optv1)--(key)--(optv2)--(v1);
	  \draw[fill,red!30!white,draw=black] (optv2)--(key)--(add1)--(v4)--(optv2);
	  \draw[fill,red!30!white,draw=black] (optv1)--(v2)--(v3)--(add1)--(key)--(optv1);
	  \draw[fill,green!30!white,draw=black] (s1)--(s2)--(s3)--(s4)--(s1);
	  \node[red!40!black] (jremove) at (-0.255,-0.33) {\large$\Theta_k^{\text{-}j}$};
	  \node[] (jremove) at (-0.225,-0.875) {$\mathcal{W}_k\setminus\{j\}$};
	  %\node[red!40!black] (jremove) at (0.05,-0.85) {$\mathcal{W}_{k\text{+}1} = \mathcal{W}_k \cup \{ j\}$};
	  \node[red!40!black] (iremove) at (1.05,0.25) {\large$\Theta_k^{\text{-}i}$};
	  \node[] (iremove) at (1.1,-0.25) {$\mathcal{W}_k\setminus\{i\}$};

	  \node[blue!40!black] (star) at (-0.25,0.85) {\large$\Theta_k^*$};
	  \node[] (star) at (-0.325,0.35) {$\mathcal{W}_k$};

	  \node[green!40!black] (start) at (-4.1,0.35) {\LARGE$\Theta_k$};
	  \node[] (start) at (-4.125,-0.25) {\large$\mathcal{W}_k$};

	  \draw[-latex] (-2.6,0) -- node[above]{\textsc{ModeA}} (-1.1,0);
	  \node[rectangle,fill=green!30!white,minimum width=15mm] (aff) at (-3.85,-1.65){Mode a)}; 
	  \node[rectangle,fill=red!30!white,minimum width=15mm] (aff) at (-2,-1.65){Mode b)}; 
	  \node[rectangle,fill=blue!30!white,minimum width=15mm] (aff) at (.05,-1.65){Completed}; 
  \end{tikzpicture}
\end{center}
\caption{Partitioning of a region $\Theta_k$ performed in mode a).}
\label{fig:modea}
\end{figure}


==> fig/modeb.tex <==
\usetikzlibrary{shapes,arrows,calc}
\begin{figure}[htpb]
  \begin{center}
	  \begin{tikzpicture}[scale=1, transform shape]
		\coordinate(s1) at (-5.55,1.15);
		\coordinate(s2) at (-2.65,1.15);
		\coordinate(s3) at (-2.65,-1.15);
		\coordinate(s4) at (-5.55,-1.15);
		
		\coordinate(v1) at (-1.05,1.15);
		\coordinate(v2) at (1.85,1.15);
		\coordinate(v3) at (1.85,-1.15);
		\coordinate(v4) at (-1.05,-1.15);
		\coordinate(u1) at (1.75,2.25);
		\coordinate(u2) at (-1.5,-2.25);
		\coordinate(w1) at (-2,0);
		\coordinate(w2) at (3.5,0);
		\coordinate(q1) at (-1,2);
		\coordinate(q2) at (1.25,-2);
		\coordinate (key) at (intersection of u1--u2 and w1--w2) {};
		\coordinate (optv1) at (intersection of u1--u2 and v1--v2){};
		\coordinate (optv2) at (intersection of w1--w2 and v4--v1){};
		\coordinate (add1) at (intersection of key--q2 and v4--v3){};
		
		\draw[fill,green!30!white,draw=black] (v1)--(optv1)--(key)--(optv2)--(v1);
		\draw[fill,red!30!white,draw=black] (optv2)--(key)--(add1)--(v4)--(optv2);
		\draw[fill,red!30!white,draw=black] (optv1)--(v2)--(v3)--(add1)--(key)--(optv1);
		\draw[fill,red!30!white,draw=black] (s1)--(s2)--(s3)--(s4)--(s1);
		\node[red!40!black] (jremove) at (-0.25,-0.25) {\large$\Theta_k^{\text{+}j}$};
		\node[] (jremove) at (-0.25,-0.75) {$\mathcal{W}_k\cup\{j\}$};
		%\node[red!40!black] (jremove) at (0.05,-0.85) {$\mathcal{W}_{k\text{+}1} = \mathcal{W}_k \cup \{ j\}$};
		\node[red!40!black] (iremove) at (1.05,0.25) {\large$\Theta_k^{\text{+}i}$};
		\node[] (iremove) at (1.05,-0.25) {$\mathcal{W}_k\cup\{i\}$};
		
		\node[green!40!black] (star) at (-0.25,0.85) {\large$\Theta_k^{\text{CSP}}$};
		\node[] (star) at (-0.325,0.35) {$\mathcal{W}_k$};
		
		\node[red!40!black] (start) at (-4.1,0.35) {\LARGE$\Theta_k$};
		\node[] (start) at (-4.125,-0.25) {\large$\mathcal{W}_k$};

		\draw[-latex] (-2.6,0) -- node[above]{\textsc{ModeB}} (-1.1,0);
	  \node[rectangle,fill=green!30!white,minimum width=15mm] (aff) at (-2.65,-1.65){Mode a)}; 
	  \node[rectangle,fill=red!30!white,minimum width=15mm] (aff) at (-1,-1.65){Mode b)}; 
  \end{tikzpicture}
\end{center}
\caption{Partitioning of a region $\Theta_k$ performed in mode b).}
\label{fig:modeb}
\end{figure}


==> fig/modeb_single.tex <==
\usetikzlibrary{shapes,arrows,calc}
\begin{figure}[htpb]
  \begin{center}
	  \begin{tikzpicture}[scale=1, transform shape]
		\coordinate(s1) at (-5.55,1.15);
		\coordinate(s2) at (-2.63,1.15);
		\coordinate(s3) at (-2.63,-1.15);
		\coordinate(s4) at (-5.55,-1.15);
		
		\coordinate(v1) at (-1.05,1.15);
		\coordinate(v2) at (1.875,1.15);
		\coordinate(v3) at (1.875,-1.15);
		\coordinate(v4) at (-1.05,-1.15);
		\coordinate(u1) at (1.75,2.25);
		\coordinate(u2) at (-1.5,-2.25);
		\coordinate(w1) at (-2,0);
		\coordinate(w2) at (3.5,0);
		\coordinate(q1) at (-1,2);
		\coordinate(q2) at (1.25,-2);
		\coordinate (key) at (intersection of u1--u2 and w1--w2) {};
		\coordinate (optv1) at (intersection of u1--u2 and v1--v2){};
		\coordinate (optv2) at (intersection of w1--w2 and v4--v1){};
		\coordinate (add1) at (intersection of key--q2 and v4--v3){};
		
		\draw[fill,green!30!white,draw=black] (v1)--(optv1)--(key)--(optv2)--(v1);
		\draw[fill,red!30!white,draw=black] (optv2)--(key)--(add1)--(v4)--(optv2);
		\draw[fill,red!30!white,draw=black] (optv1)--(v2)--(v3)--(add1)--(key)--(optv1);
		\draw[fill,red!30!white,draw=black] (s1)--(s2)--(s3)--(s4)--(s1);
		\node[red!40!black] (jremove) at (-0.25,-0.325) {\large$\Theta_k^{\text{+}j}$};
		\node[] (jremove) at (-0.2125,-0.9) {$\mathcal{W}_k\cup\{j\}$};
		%\node[red!40!black] (jremove) at (0.05,-0.85) {$\mathcal{W}_{k\text{+}1} = \mathcal{W}_k \cup \{ j\}$};
		\node[red!40!black] (iremove) at (1.05,0.25) {\large$\Theta_k^{\text{+}i}$};
		\node[] (iremove) at (1.1,-0.25) {$\mathcal{W}_k\cup\{i\}$};
		
		\node[green!40!black] (star) at (-0.25,0.85) {\large$\Theta_k^{\text{CSP}}$};
		\node[] (star) at (-0.325,0.35) {$\mathcal{W}_k$};
		
		\node[red!40!black] (start) at (-4.1,0.35) {\LARGE$\Theta_k$};
		\node[] (start) at (-4.125,-0.25) {\large$\mathcal{W}_k$};

		\draw[-latex] (-2.6,0) -- node[above]{\textsc{ModeB}} (-1.1,0);
	  \node[rectangle,fill=green!30!white,minimum width=15mm] (aff) at (-2.75,-1.65){Mode a)}; 
	  \node[rectangle,fill=red!30!white,minimum width=15mm] (aff) at (-0.9,-1.65){Mode b)}; 
  \end{tikzpicture}
\end{center}
\caption{Partitioning of a region $\Theta_k$ performed in mode b).}
\label{fig:modeb}
\end{figure}

